Active and Incremental Learning with Weak Supervision

Large amounts of labeled training data are one of the main contributors to the great success that deep models have achieved in the past. Label acquisition for tasks other than benchmarks can pose a challenge due to requirements of both funding and expertise. By selecting unlabeled examples that are promising in terms of model improvement and only asking for respective labels, active learning can increase the efficiency of the labeling process in terms of time and cost. In this work, we describe combinations of an incremental learning scheme and methods of active learning. These allow for continuous exploration of newly observed unlabeled data. We describe selection criteria based on model uncertainty as well as expected model output change (EMOC). An object detection task is evaluated in a continuous exploration context on the PASCAL VOC dataset. We also validate a weakly supervised system based on active and incremental learning in a real-world biodiversity application where images from camera traps are analyzed. Labeling only 32 images by accepting or rejecting proposals generated by our method yields an increase in accuracy from 25.4% to 42.6%.

==> tikz_coco_avgAcc.tex <==
% This file was created by matlab2tikz v0.5.0 (commit 8e84aa4581d12cf461fa69706c632ffa2a66809e) running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29804,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967346\mytikzplotwidth,
height=\mytikzplotheight,
at={(0\mytikzplotwidth,0\mytikzplotheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\# Added Samples},
ymin=15,
ymax=55,
ylabel={Average Accuracy [\%]},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.0)}},
y label style={at={(axis description cs:0.05,0.5)}},
]
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.25\\
2	16.3466666666667\\
3	16.62\\
4	16.6833333333333\\
5	16.8533333333333\\
6	17.3533333333333\\
7	17.6366666666667\\
8	17.8766666666667\\
9	18.2\\
10	18.3833333333333\\
11	18.7866666666667\\
12	19.2333333333333\\
13	19.5233333333333\\
14	19.9566666666667\\
15	20.3966666666667\\
16	20.7333333333333\\
17	21.1633333333333\\
18	21.4833333333333\\
19	21.91\\
20	22.28\\
21	22.49\\
22	22.6333333333333\\
23	22.9233333333333\\
24	23.2866666666667\\
25	23.5866666666667\\
26	23.9966666666667\\
27	24.38\\
28	24.8\\
29	25.12\\
30	25.3466666666667\\
31	25.7033333333333\\
32	25.9833333333333\\
33	26.3433333333333\\
34	26.7\\
35	27.0466666666667\\
36	27.4466666666667\\
37	27.6166666666667\\
38	27.8333333333333\\
39	28.0533333333333\\
40	28.3566666666667\\
41	28.7133333333333\\
42	28.86\\
43	29.11\\
44	29.32\\
45	29.5666666666667\\
46	29.8733333333333\\
47	30.13\\
48	30.2433333333333\\
49	30.56\\
50	30.8366666666667\\
51	31.0933333333333\\
52	31.4633333333333\\
53	31.7166666666667\\
54	32.01\\
55	32.1966666666667\\
56	32.39\\
57	32.4433333333333\\
58	32.73\\
59	33\\
60	33.2433333333333\\
61	33.45\\
62	33.68\\
63	34.0266666666667\\
64	34.14\\
65	34.3266666666667\\
66	34.54\\
67	34.72\\
68	34.9533333333333\\
69	35.24\\
70	35.5066666666667\\
71	35.6033333333333\\
72	35.8133333333333\\
73	36.0366666666667\\
74	36.15\\
75	36.2533333333333\\
76	36.5566666666667\\
77	36.6466666666667\\
78	36.8033333333333\\
79	37.07\\
80	37.3033333333333\\
81	37.3933333333333\\
82	37.6933333333333\\
83	38.0033333333333\\
84	38.2033333333333\\
85	38.4466666666667\\
86	38.59\\
87	38.8566666666667\\
88	39.0733333333333\\
89	39.2366666666667\\
90	39.3566666666667\\
91	39.6666666666667\\
92	39.8966666666667\\
93	39.9866666666667\\
94	40.2033333333333\\
95	40.4333333333333\\
96	40.63\\
97	40.7033333333333\\
98	40.9\\
99	41.0366666666667\\
100	41.2666666666667\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.43\\
2	16.4966666666667\\
3	16.77\\
4	17.0433333333333\\
5	17.2733333333333\\
6	17.5466666666667\\
7	17.98\\
8	18.8566666666667\\
9	19.2933333333333\\
10	19.5433333333333\\
11	19.8666666666667\\
12	20.6133333333333\\
13	22.4933333333333\\
14	23.28\\
15	23.73\\
16	24.34\\
17	24.84\\
18	25.1133333333333\\
19	25.2966666666667\\
20	25.5733333333333\\
21	25.78\\
22	26.1233333333333\\
23	26.4466666666667\\
24	26.7866666666667\\
25	27.2733333333333\\
26	28.0366666666667\\
27	28.8666666666667\\
28	29.53\\
29	29.7533333333333\\
30	29.8933333333333\\
31	30.1133333333333\\
32	30.4\\
33	31.0533333333333\\
34	31.3533333333333\\
35	31.66\\
36	31.7366666666667\\
37	31.7733333333333\\
38	31.8266666666667\\
39	31.98\\
40	32.0266666666667\\
41	31.98\\
42	32.0366666666667\\
43	32.1733333333333\\
44	32.3766666666667\\
45	32.53\\
46	32.51\\
47	32.5966666666667\\
48	32.75\\
49	32.7366666666667\\
50	32.9533333333333\\
51	33.12\\
52	33.3166666666667\\
53	33.5233333333333\\
54	33.6466666666667\\
55	33.78\\
56	34.05\\
57	34.4166666666667\\
58	34.64\\
59	34.8766666666667\\
60	35.08\\
61	35.3033333333333\\
62	35.4\\
63	35.75\\
64	35.8566666666667\\
65	36.09\\
66	36.24\\
67	36.34\\
68	36.5066666666667\\
69	36.7066666666667\\
70	36.8133333333333\\
71	36.98\\
72	37.1466666666667\\
73	37.43\\
74	37.65\\
75	37.79\\
76	38.0733333333333\\
77	38.26\\
78	38.38\\
79	38.6866666666667\\
80	38.9266666666667\\
81	39.1433333333333\\
82	39.3366666666667\\
83	39.5366666666667\\
84	39.7966666666667\\
85	40.0766666666667\\
86	40.4033333333333\\
87	40.77\\
88	41.1333333333333\\
89	41.3633333333333\\
90	41.67\\
91	41.84\\
92	42.0766666666667\\
93	42.2166666666667\\
94	42.3266666666667\\
95	42.51\\
96	42.65\\
97	42.8166666666667\\
98	42.8666666666667\\
99	42.82\\
100	42.9366666666667\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.3433333333333\\
2	16.8166666666667\\
3	17.2033333333333\\
4	17.55\\
5	17.8233333333333\\
6	18.13\\
7	18.5466666666667\\
8	18.95\\
9	19.3266666666667\\
10	19.76\\
11	20.1166666666667\\
12	20.53\\
13	20.9333333333333\\
14	21.4766666666667\\
15	22.1633333333333\\
16	22.5233333333333\\
17	22.84\\
18	23.37\\
19	23.8266666666667\\
20	24.1033333333333\\
21	24.5366666666667\\
22	24.8666666666667\\
23	25.24\\
24	25.5533333333333\\
25	25.8766666666667\\
26	26.21\\
27	26.58\\
28	26.6766666666667\\
29	26.8733333333333\\
30	27.2\\
31	27.4433333333333\\
32	27.8333333333333\\
33	28.1466666666667\\
34	28.32\\
35	28.5333333333333\\
36	28.78\\
37	28.9766666666667\\
38	29.0566666666667\\
39	29.29\\
40	29.4133333333333\\
41	29.5066666666667\\
42	29.5533333333333\\
43	29.8533333333333\\
44	30.05\\
45	30.33\\
46	30.48\\
47	30.6666666666667\\
48	30.9966666666667\\
49	31.16\\
50	31.3233333333333\\
51	31.4833333333333\\
52	31.7133333333333\\
53	31.9166666666667\\
54	32.0733333333333\\
55	32.27\\
56	32.5066666666667\\
57	32.63\\
58	32.8233333333333\\
59	33.0466666666667\\
60	33.1766666666667\\
61	33.2433333333333\\
62	33.3666666666667\\
63	33.61\\
64	33.74\\
65	33.84\\
66	33.9366666666667\\
67	34.2766666666667\\
68	34.5\\
69	34.7\\
70	34.7766666666667\\
71	34.91\\
72	35.0633333333333\\
73	35.2366666666667\\
74	35.47\\
75	35.6\\
76	35.7233333333333\\
77	35.7633333333333\\
78	35.9433333333333\\
79	36.2766666666667\\
80	36.4366666666667\\
81	36.5566666666667\\
82	36.7433333333333\\
83	36.9633333333333\\
84	37.1966666666667\\
85	37.3333333333333\\
86	37.4366666666667\\
87	37.68\\
88	37.7833333333333\\
89	37.9666666666667\\
90	38.12\\
91	38.17\\
92	38.3866666666667\\
93	38.48\\
94	38.5933333333333\\
95	38.7633333333333\\
96	38.9066666666667\\
97	39.03\\
98	39.2633333333333\\
99	39.3566666666667\\
100	39.4933333333333\\
};
\addplot [color=white!60!green,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.18\\
2	16.41\\
3	16.6133333333333\\
4	16.6966666666667\\
5	16.9166666666667\\
6	17.1833333333333\\
7	17.3633333333333\\
8	17.7266666666667\\
9	18.0633333333333\\
10	18.48\\
11	18.73\\
12	19.01\\
13	19.42\\
14	19.5766666666667\\
15	19.7766666666667\\
16	20.16\\
17	20.4366666666667\\
18	20.78\\
19	20.9833333333333\\
20	21.1266666666667\\
21	21.5333333333333\\
22	21.8733333333333\\
23	22.08\\
24	22.3966666666667\\
25	22.66\\
26	22.9666666666667\\
27	23.1866666666667\\
28	23.4633333333333\\
29	23.7866666666667\\
30	24.1033333333333\\
31	24.2533333333333\\
32	24.6266666666667\\
33	25.0233333333333\\
34	25.19\\
35	25.4266666666667\\
36	25.7766666666667\\
37	25.9733333333333\\
38	26.13\\
39	26.29\\
40	26.56\\
41	26.7966666666667\\
42	27.0733333333333\\
43	27.22\\
44	27.4933333333333\\
45	27.79\\
46	28.07\\
47	28.35\\
48	28.47\\
49	28.6766666666667\\
50	28.92\\
51	29.0766666666667\\
52	29.3966666666667\\
53	29.6866666666667\\
54	29.8766666666667\\
55	30.1033333333333\\
56	30.3833333333333\\
57	30.6566666666667\\
58	30.85\\
59	30.9766666666667\\
60	31.1533333333333\\
61	31.3866666666667\\
62	31.5\\
63	31.6466666666667\\
64	31.7166666666667\\
65	31.9133333333333\\
66	32.1533333333333\\
67	32.24\\
68	32.4066666666667\\
69	32.63\\
70	32.7866666666667\\
71	32.9433333333333\\
72	33.0633333333333\\
73	33.2933333333333\\
74	33.46\\
75	33.71\\
76	34.0433333333333\\
77	34.3566666666667\\
78	34.5333333333333\\
79	34.6\\
80	34.7066666666667\\
81	34.8766666666667\\
82	34.9366666666667\\
83	35.1933333333333\\
84	35.3233333333333\\
85	35.48\\
86	35.6366666666667\\
87	35.8133333333333\\
88	35.9566666666667\\
89	36.15\\
90	36.3866666666667\\
91	36.52\\
92	36.6266666666667\\
93	36.6533333333333\\
94	36.7733333333333\\
95	36.94\\
96	37.15\\
97	37.2933333333333\\
98	37.52\\
99	37.7633333333333\\
100	37.8733333333333\\
};
\addplot [color=gray,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.25\\
1	16.7766666666667\\
2	16.9966666666667\\
3	17.4433333333333\\
4	18.13\\
5	18.2633333333333\\
6	18.9966666666667\\
7	19.48\\
8	20.1433333333333\\
9	20.69\\
10	21.1866666666667\\
11	21.7733333333333\\
12	22.4066666666667\\
13	22.74\\
14	23.0966666666667\\
15	23.4566666666667\\
16	24.06\\
17	24.68\\
18	24.9533333333333\\
19	25.33\\
20	25.4666666666667\\
21	25.7866666666667\\
22	26.0666666666667\\
23	26.6\\
24	27.0733333333333\\
25	27.39\\
26	27.5866666666667\\
27	27.7266666666667\\
28	27.98\\
29	28.2\\
30	28.6933333333333\\
31	29.1866666666667\\
32	29.4633333333333\\
33	29.6366666666667\\
34	30.0566666666667\\
35	30.3333333333333\\
36	30.4166666666667\\
37	30.5966666666667\\
38	30.7866666666667\\
39	31.0033333333333\\
40	31.1133333333333\\
41	31.2\\
42	31.4866666666667\\
43	31.6533333333333\\
44	31.83\\
45	32.01\\
46	32.2966666666667\\
47	32.34\\
48	32.7\\
49	32.8766666666667\\
50	33.0733333333333\\
51	33.2833333333333\\
52	33.6533333333333\\
53	33.7866666666667\\
54	33.9166666666667\\
55	34.0633333333333\\
56	34.53\\
57	34.7333333333333\\
58	34.7866666666667\\
59	34.9766666666667\\
60	35.0966666666667\\
61	35.2666666666667\\
62	35.61\\
63	35.9933333333333\\
64	36.26\\
65	36.39\\
66	36.46\\
67	36.5733333333333\\
68	36.78\\
69	36.8833333333333\\
70	36.9866666666667\\
71	37.1566666666667\\
72	37.2866666666667\\
73	37.5366666666667\\
74	37.71\\
75	37.9033333333333\\
76	38.0066666666667\\
77	38.25\\
78	38.3366666666667\\
79	38.3166666666667\\
80	38.5466666666667\\
81	38.5866666666667\\
82	38.7333333333333\\
83	38.86\\
84	38.9966666666667\\
85	39.15\\
86	39.2033333333333\\
87	39.4933333333333\\
88	39.5033333333333\\
89	39.6566666666667\\
90	39.93\\
91	40.0566666666667\\
92	40.3433333333333\\
93	40.3233333333333\\
94	40.4733333333333\\
95	40.53\\
96	40.5233333333333\\
97	40.64\\
98	40.7733333333333\\
99	40.94\\
100	41.03\\
};
\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.3066666666667\\
2	16.4733333333333\\
3	16.7966666666667\\
4	17.09\\
5	17.2466666666667\\
6	17.6633333333333\\
7	18.41\\
8	19.04\\
9	19.3033333333333\\
10	19.5966666666667\\
11	19.94\\
12	20.6066666666667\\
13	22.7866666666667\\
14	23.5666666666667\\
15	24.0866666666667\\
16	24.5633333333333\\
17	25.19\\
18	25.4266666666667\\
19	25.6166666666667\\
20	25.9433333333333\\
21	26.0633333333333\\
22	26.5066666666667\\
23	26.6266666666667\\
24	26.9\\
25	27.3733333333333\\
26	27.8533333333333\\
27	28.6133333333333\\
28	29.4533333333333\\
29	29.7266666666667\\
30	29.85\\
31	29.89\\
32	29.93\\
33	30.0733333333333\\
34	30.5066666666667\\
35	31.1833333333333\\
36	31.4833333333333\\
37	31.7\\
38	31.8033333333333\\
39	31.8833333333333\\
40	31.9533333333333\\
41	31.9366666666667\\
42	32.0733333333333\\
43	32.2433333333333\\
44	32.4366666666667\\
45	32.6066666666667\\
46	32.61\\
47	32.76\\
48	32.8366666666667\\
49	33.0466666666667\\
50	33.1533333333333\\
51	33.2466666666667\\
52	33.3566666666667\\
53	33.5733333333333\\
54	33.71\\
55	33.8\\
56	33.92\\
57	34.1\\
58	34.16\\
59	34.1733333333333\\
60	34.2766666666667\\
61	34.3666666666667\\
62	34.6766666666667\\
63	35\\
64	35.1566666666667\\
65	35.5733333333333\\
66	35.8833333333333\\
67	36.2033333333333\\
68	36.3933333333333\\
69	36.59\\
70	36.81\\
71	36.9266666666667\\
72	37.0033333333333\\
73	37.2566666666667\\
74	37.5233333333333\\
75	37.82\\
76	38.0533333333333\\
77	38.18\\
78	38.4666666666667\\
79	38.8033333333333\\
80	39.0466666666667\\
81	39.2166666666667\\
82	39.41\\
83	39.6333333333333\\
84	39.9666666666667\\
85	40.12\\
86	40.4\\
87	40.6433333333333\\
88	40.95\\
89	41.2633333333333\\
90	41.53\\
91	41.77\\
92	41.9033333333333\\
93	42.0033333333333\\
94	42.1666666666667\\
95	42.3933333333333\\
96	42.5133333333333\\
97	42.6366666666667\\
98	42.8333333333333\\
99	42.88\\
100	42.9766666666667\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	16.1166666666667\\
1	16.5\\
2	18.0366666666667\\
3	19.9966666666667\\
4	21.7566666666667\\
5	22.7566666666667\\
6	23.7166666666667\\
7	24.8066666666667\\
8	25.8233333333333\\
9	26.9566666666667\\
10	28.1033333333333\\
11	28.7333333333333\\
12	29.46\\
13	30.24\\
14	31.06\\
15	31.7366666666667\\
16	32.3333333333333\\
17	32.7533333333333\\
18	33.43\\
19	33.8466666666667\\
20	34.2933333333333\\
21	35.0133333333333\\
22	35.73\\
23	36.2033333333333\\
24	36.7766666666667\\
25	37.1466666666667\\
26	37.6366666666667\\
27	37.6866666666667\\
28	38.2166666666667\\
29	38.59\\
30	38.8566666666667\\
31	39.0566666666667\\
32	39.3533333333333\\
33	39.7066666666667\\
34	39.9466666666667\\
35	40.0366666666667\\
36	40.2166666666667\\
37	40.4866666666667\\
38	40.8233333333333\\
39	40.9066666666667\\
40	41.17\\
41	41.4033333333333\\
42	41.5266666666667\\
43	41.91\\
44	42.12\\
45	42.27\\
46	42.52\\
47	42.6466666666667\\
48	42.8733333333333\\
49	42.9833333333333\\
50	43.0633333333333\\
51	43.3466666666667\\
52	43.53\\
53	43.7533333333333\\
54	43.87\\
55	44.0466666666667\\
56	44.2066666666667\\
57	44.5533333333333\\
58	44.5833333333333\\
59	44.64\\
60	44.8466666666667\\
61	45.08\\
62	45.18\\
63	45.36\\
64	45.4733333333333\\
65	45.8066666666667\\
66	46.0366666666667\\
67	46.0533333333333\\
68	46.3266666666667\\
69	46.4966666666667\\
70	46.5733333333333\\
71	46.7366666666667\\
72	46.87\\
73	47.0866666666667\\
74	47.3266666666667\\
75	47.3033333333333\\
76	47.3966666666667\\
77	47.5133333333333\\
78	47.58\\
79	47.84\\
80	47.98\\
81	48.0566666666667\\
82	48.2466666666667\\
83	48.5\\
84	48.64\\
85	48.73\\
86	48.7666666666667\\
87	48.8833333333333\\
88	49.02\\
89	49.0733333333333\\
90	49.2833333333333\\
91	49.4866666666667\\
92	49.53\\
93	49.6566666666667\\
94	49.6666666666667\\
95	49.8066666666667\\
96	49.9833333333333\\
97	50.13\\
98	50.29\\
99	50.3866666666667\\
100	50.4766666666667\\
};

\coordinate (start_arrow_ERMVAR) at (axis cs:41,39);
\coordinate (end_arrow_ERMVAR) at (axis cs:38,32.5);

\end{axis}

\draw[->, >=stealth] (start_arrow_ERMVAR) -- (end_arrow_ERMVAR);
\node[anchor=west,inner sep=1pt,font=\scriptsize] (tag) at (start_arrow_ERMVAR) {\textit{GP-Var, ERM}};

\end{tikzpicture}%


==> tikz_coco_disc.tex <==
% This file was created by matlab2tikz v0.5.0 (commit 8e84aa4581d12cf461fa69706c632ffa2a66809e) running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29804,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50000,0.90000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.967346\mytikzplotwidth,
height=\mytikzplotheight,
at={(0\mytikzplotwidth,0\mytikzplotheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\# Added Samples},
ymin=1.9,
ymax=10.1,
ylabel={\# Discovered Classes},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.0)}},
y label style={at={(axis description cs:0.05,0.5)}},
]
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.48\\
2	2.91\\
3	3.23\\
4	3.46\\
5	3.77\\
6	4.06\\
7	4.35\\
8	4.6\\
9	4.85\\
10	5.08\\
11	5.24\\
12	5.55\\
13	5.72\\
14	5.95\\
15	6.1\\
16	6.25\\
17	6.44\\
18	6.53\\
19	6.63\\
20	6.8\\
21	6.93\\
22	7.08\\
23	7.21\\
24	7.3\\
25	7.36\\
26	7.46\\
27	7.54\\
28	7.64\\
29	7.7\\
30	7.79\\
31	7.91\\
32	8.04\\
33	8.1\\
34	8.17\\
35	8.28\\
36	8.32\\
37	8.38\\
38	8.51\\
39	8.56\\
40	8.63\\
41	8.68\\
42	8.72\\
43	8.76\\
44	8.81\\
45	8.88\\
46	8.96\\
47	9.01\\
48	9.06\\
49	9.11\\
50	9.14\\
51	9.15\\
52	9.2\\
53	9.24\\
54	9.27\\
55	9.28\\
56	9.29\\
57	9.3\\
58	9.35\\
59	9.38\\
60	9.39\\
61	9.42\\
62	9.42\\
63	9.44\\
64	9.45\\
65	9.45\\
66	9.47\\
67	9.48\\
68	9.49\\
69	9.52\\
70	9.54\\
71	9.56\\
72	9.58\\
73	9.6\\
74	9.61\\
75	9.61\\
76	9.61\\
77	9.61\\
78	9.61\\
79	9.62\\
80	9.63\\
81	9.65\\
82	9.66\\
83	9.68\\
84	9.68\\
85	9.68\\
86	9.69\\
87	9.7\\
88	9.71\\
89	9.72\\
90	9.73\\
91	9.73\\
92	9.73\\
93	9.73\\
94	9.74\\
95	9.74\\
96	9.75\\
97	9.75\\
98	9.75\\
99	9.76\\
100	9.78\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.71\\
2	3.37\\
3	3.52\\
4	3.74\\
5	4.25\\
6	4.61\\
7	4.97\\
8	5.44\\
9	5.97\\
10	6.19\\
11	6.61\\
12	6.77\\
13	6.84\\
14	7.02\\
15	7.32\\
16	7.48\\
17	7.61\\
18	7.74\\
19	8.08\\
20	8.25\\
21	8.45\\
22	8.65\\
23	8.75\\
24	8.89\\
25	8.99\\
26	9.06\\
27	9.09\\
28	9.1\\
29	9.1\\
30	9.1\\
31	9.1\\
32	9.1\\
33	9.1\\
34	9.1\\
35	9.1\\
36	9.1\\
37	9.1\\
38	9.1\\
39	9.1\\
40	9.1\\
41	9.1\\
42	9.1\\
43	9.1\\
44	9.1\\
45	9.1\\
46	9.1\\
47	9.1\\
48	9.1\\
49	9.1\\
50	9.1\\
51	9.1\\
52	9.1\\
53	9.1\\
54	9.1\\
55	9.1\\
56	9.1\\
57	9.1\\
58	9.1\\
59	9.1\\
60	9.1\\
61	9.1\\
62	9.1\\
63	9.1\\
64	9.1\\
65	9.1\\
66	9.1\\
67	9.1\\
68	9.1\\
69	9.1\\
70	9.1\\
71	9.1\\
72	9.1\\
73	9.1\\
74	9.1\\
75	9.1\\
76	9.1\\
77	9.1\\
78	9.1\\
79	9.1\\
80	9.1\\
81	9.1\\
82	9.1\\
83	9.12\\
84	9.14\\
85	9.15\\
86	9.26\\
87	9.35\\
88	9.53\\
89	9.67\\
90	9.81\\
91	9.9\\
92	9.95\\
93	9.98\\
94	10\\
95	10\\
96	10\\
97	10\\
98	10\\
99	10\\
100	10\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.5\\
2	3.11\\
3	3.52\\
4	3.93\\
5	4.24\\
6	4.53\\
7	4.81\\
8	5.05\\
9	5.32\\
10	5.58\\
11	5.92\\
12	6.19\\
13	6.43\\
14	6.67\\
15	6.88\\
16	7.09\\
17	7.25\\
18	7.37\\
19	7.48\\
20	7.6\\
21	7.74\\
22	7.87\\
23	7.96\\
24	8.09\\
25	8.18\\
26	8.25\\
27	8.31\\
28	8.39\\
29	8.47\\
30	8.5\\
31	8.55\\
32	8.67\\
33	8.74\\
34	8.8\\
35	8.86\\
36	8.9\\
37	8.95\\
38	8.97\\
39	8.99\\
40	9.02\\
41	9.03\\
42	9.05\\
43	9.06\\
44	9.12\\
45	9.14\\
46	9.16\\
47	9.16\\
48	9.17\\
49	9.18\\
50	9.2\\
51	9.22\\
52	9.22\\
53	9.24\\
54	9.25\\
55	9.27\\
56	9.27\\
57	9.29\\
58	9.29\\
59	9.29\\
60	9.29\\
61	9.32\\
62	9.32\\
63	9.33\\
64	9.34\\
65	9.35\\
66	9.35\\
67	9.37\\
68	9.39\\
69	9.41\\
70	9.42\\
71	9.42\\
72	9.43\\
73	9.43\\
74	9.43\\
75	9.43\\
76	9.44\\
77	9.44\\
78	9.46\\
79	9.47\\
80	9.48\\
81	9.48\\
82	9.48\\
83	9.51\\
84	9.51\\
85	9.51\\
86	9.53\\
87	9.56\\
88	9.57\\
89	9.57\\
90	9.58\\
91	9.59\\
92	9.6\\
93	9.61\\
94	9.64\\
95	9.64\\
96	9.66\\
97	9.68\\
98	9.68\\
99	9.71\\
100	9.72\\
};
\addplot [color=white!60!green,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.28\\
2	2.59\\
3	2.99\\
4	3.27\\
5	3.51\\
6	3.75\\
7	4\\
8	4.21\\
9	4.43\\
10	4.68\\
11	4.88\\
12	5\\
13	5.21\\
14	5.39\\
15	5.5\\
16	5.6\\
17	5.67\\
18	5.84\\
19	5.91\\
20	6.02\\
21	6.11\\
22	6.23\\
23	6.31\\
24	6.38\\
25	6.46\\
26	6.53\\
27	6.65\\
28	6.75\\
29	6.81\\
30	6.88\\
31	7.02\\
32	7.11\\
33	7.18\\
34	7.24\\
35	7.33\\
36	7.39\\
37	7.49\\
38	7.58\\
39	7.61\\
40	7.67\\
41	7.73\\
42	7.79\\
43	7.85\\
44	7.93\\
45	7.96\\
46	7.99\\
47	8.06\\
48	8.1\\
49	8.13\\
50	8.16\\
51	8.2\\
52	8.24\\
53	8.26\\
54	8.28\\
55	8.32\\
56	8.34\\
57	8.36\\
58	8.39\\
59	8.41\\
60	8.48\\
61	8.5\\
62	8.54\\
63	8.55\\
64	8.59\\
65	8.61\\
66	8.65\\
67	8.67\\
68	8.69\\
69	8.72\\
70	8.75\\
71	8.78\\
72	8.8\\
73	8.8\\
74	8.86\\
75	8.89\\
76	8.9\\
77	8.94\\
78	8.96\\
79	9\\
80	9.02\\
81	9.03\\
82	9.03\\
83	9.05\\
84	9.07\\
85	9.07\\
86	9.08\\
87	9.1\\
88	9.12\\
89	9.14\\
90	9.17\\
91	9.17\\
92	9.17\\
93	9.18\\
94	9.23\\
95	9.26\\
96	9.26\\
97	9.28\\
98	9.31\\
99	9.32\\
100	9.34\\
};
\addplot [color=gray,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.25\\
2	2.47\\
3	2.68\\
4	2.93\\
5	3.14\\
6	3.44\\
7	3.59\\
8	3.79\\
9	4.02\\
10	4.2\\
11	4.35\\
12	4.54\\
13	4.71\\
14	4.92\\
15	5.07\\
16	5.25\\
17	5.43\\
18	5.51\\
19	5.68\\
20	5.76\\
21	5.86\\
22	6.03\\
23	6.14\\
24	6.21\\
25	6.35\\
26	6.47\\
27	6.56\\
28	6.62\\
29	6.7\\
30	6.76\\
31	6.84\\
32	6.91\\
33	6.98\\
34	7.1\\
35	7.2\\
36	7.24\\
37	7.35\\
38	7.39\\
39	7.44\\
40	7.5\\
41	7.53\\
42	7.58\\
43	7.62\\
44	7.7\\
45	7.77\\
46	7.86\\
47	7.9\\
48	7.98\\
49	8\\
50	8.05\\
51	8.07\\
52	8.14\\
53	8.19\\
54	8.23\\
55	8.26\\
56	8.29\\
57	8.31\\
58	8.35\\
59	8.4\\
60	8.42\\
61	8.48\\
62	8.5\\
63	8.56\\
64	8.62\\
65	8.66\\
66	8.7\\
67	8.75\\
68	8.82\\
69	8.88\\
70	8.89\\
71	8.92\\
72	8.94\\
73	8.96\\
74	8.98\\
75	9\\
76	9.03\\
77	9.03\\
78	9.08\\
79	9.12\\
80	9.16\\
81	9.16\\
82	9.19\\
83	9.2\\
84	9.22\\
85	9.22\\
86	9.22\\
87	9.23\\
88	9.24\\
89	9.24\\
90	9.25\\
91	9.26\\
92	9.28\\
93	9.3\\
94	9.32\\
95	9.34\\
96	9.35\\
97	9.37\\
98	9.37\\
99	9.4\\
100	9.4\\
};
\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.79\\
2	3.38\\
3	3.72\\
4	4.21\\
5	4.49\\
6	4.97\\
7	5.31\\
8	5.7\\
9	6.01\\
10	6.47\\
11	6.72\\
12	6.79\\
13	6.9\\
14	7.08\\
15	7.29\\
16	7.5\\
17	7.63\\
18	7.7\\
19	7.86\\
20	8.1\\
21	8.35\\
22	8.5\\
23	8.65\\
24	8.78\\
25	8.88\\
26	9.03\\
27	9.08\\
28	9.09\\
29	9.1\\
30	9.1\\
31	9.1\\
32	9.1\\
33	9.1\\
34	9.1\\
35	9.1\\
36	9.1\\
37	9.1\\
38	9.1\\
39	9.1\\
40	9.1\\
41	9.1\\
42	9.1\\
43	9.1\\
44	9.1\\
45	9.1\\
46	9.1\\
47	9.1\\
48	9.1\\
49	9.1\\
50	9.1\\
51	9.1\\
52	9.1\\
53	9.1\\
54	9.1\\
55	9.1\\
56	9.1\\
57	9.1\\
58	9.1\\
59	9.1\\
60	9.1\\
61	9.1\\
62	9.1\\
63	9.1\\
64	9.1\\
65	9.1\\
66	9.1\\
67	9.1\\
68	9.1\\
69	9.1\\
70	9.1\\
71	9.1\\
72	9.1\\
73	9.1\\
74	9.1\\
75	9.1\\
76	9.1\\
77	9.1\\
78	9.1\\
79	9.1\\
80	9.1\\
81	9.1\\
82	9.11\\
83	9.13\\
84	9.18\\
85	9.27\\
86	9.43\\
87	9.6\\
88	9.76\\
89	9.88\\
90	9.94\\
91	9.96\\
92	9.97\\
93	9.99\\
94	9.99\\
95	9.99\\
96	10\\
97	10\\
98	10\\
99	10\\
100	10\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
1	2.92\\
2	3.38\\
3	3.96\\
4	4.41\\
5	4.68\\
6	4.97\\
7	5.25\\
8	5.51\\
9	5.77\\
10	6.04\\
11	6.26\\
12	6.44\\
13	6.64\\
14	6.74\\
15	6.87\\
16	7.04\\
17	7.11\\
18	7.21\\
19	7.33\\
20	7.42\\
21	7.47\\
22	7.48\\
23	7.53\\
24	7.59\\
25	7.67\\
26	7.73\\
27	7.82\\
28	7.87\\
29	7.95\\
30	8.01\\
31	8.03\\
32	8.09\\
33	8.14\\
34	8.18\\
35	8.24\\
36	8.31\\
37	8.37\\
38	8.42\\
39	8.47\\
40	8.5\\
41	8.52\\
42	8.57\\
43	8.58\\
44	8.62\\
45	8.62\\
46	8.68\\
47	8.73\\
48	8.79\\
49	8.82\\
50	8.84\\
51	8.86\\
52	8.88\\
53	8.89\\
54	8.91\\
55	8.94\\
56	9.02\\
57	9.05\\
58	9.07\\
59	9.09\\
60	9.11\\
61	9.14\\
62	9.17\\
63	9.18\\
64	9.19\\
65	9.22\\
66	9.25\\
67	9.27\\
68	9.29\\
69	9.29\\
70	9.3\\
71	9.31\\
72	9.34\\
73	9.34\\
74	9.35\\
75	9.36\\
76	9.37\\
77	9.37\\
78	9.39\\
79	9.39\\
80	9.41\\
81	9.41\\
82	9.42\\
83	9.42\\
84	9.43\\
85	9.43\\
86	9.44\\
87	9.45\\
88	9.45\\
89	9.45\\
90	9.45\\
91	9.46\\
92	9.47\\
93	9.47\\
94	9.49\\
95	9.49\\
96	9.49\\
97	9.5\\
98	9.5\\
99	9.51\\
100	9.52\\
};

\coordinate (start_arrow_ERMVAR) at (axis cs:17,9.2);
\coordinate (end_arrow_ERMVAR) at (axis cs:15,7.7);

\end{axis}

\draw[->, >=stealth] (start_arrow_ERMVAR) -- (end_arrow_ERMVAR);
\node[anchor=south,inner sep=1pt,font=\scriptsize] (tag) at (start_arrow_ERMVAR) {\textit{GP-Var, ERM}};

\end{tikzpicture}%


==> tikz_legend.tex <==

\definecolor{mycolor1}{rgb}{0.29804,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50000,0.90000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%

\newenvironment{customlegend}[1][]{
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}
}{
    \csname pgfplots@createlegend\endcsname
    \endgroup
}

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}%

\begin{tikzpicture}

    \tikzstyle{every node}=[font=\scriptsize]

    \begin{customlegend}[
            legend entries={
                Random\\%
                GP-Var~\cite{Kapoor10:GP}\\%
                GP-Unc~\cite{Kapoor10:GP}\\%
                1-vs-2~\cite{Joshi09:MAL}\\%
                PKNN~\cite{Jain09:ALL}\\%
                ERM~\cite{roy2001toward}\\%
                \textbf{GP-EMOC}\\%
            },
            legend cell align=left,
            legend columns=7,
            legend style={
                draw=none,
                /tikz/column 2/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 4/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 6/.style={column sep=\mytikzplotColSepLegend,},
                /tikz/column 8/.style={column sep=\mytikzplotColSepLegend,},
            },
        ]
    ]
    \addlegendimage{color=black,dashed,line width=1.5pt}
    \addlegendimage{color=mycolor1,dashed,line width=1.5pt}
    \addlegendimage{color=mycolor2,dashed,line width=1.5pt}
    \addlegendimage{color=white!60!green,dashed,line width=1.5pt}
    \addlegendimage{color=gray,dashed,line width=1.5pt}
    \addlegendimage{color=mycolor3,dashed,line width=1.5pt}
    \addlegendimage{color=red,solid,line width=1.5pt}
    \end{customlegend}
\end{tikzpicture}

